Parity Models: A General Framework for Coding-Based Resilience in ML Inference

Machine learning models are becoming the primary workhorses for many applications. Production services deploy models through prediction serving systems that take in queries and return predictions by performing inference on machine learning models. In order to scale to high query rates, prediction serving systems are run on many machines in cluster settings, and thus are prone to slowdowns and failures that inflate tail latency and cause violations of strict latency targets. Current approaches to reducing tail latency are inadequate for the latency targets of prediction serving, incur high resource overhead, or are inapplicable to the computations performed during inference. We present ParM, a novel, general framework for making use of ideas from erasure coding and machine learning to achieve low-latency, resource-efficient resilience to slowdowns and failures in prediction serving systems. ParM encodes multiple queries together into a single parity query and performs inference on the parity query using a parity model. A decoder uses the output of a parity model to reconstruct approximations of unavailable predictions. ParM uses neural networks to learn parity models that enable simple, fast encoders and decoders to reconstruct unavailable predictions for a variety of inference tasks such as image classification, speech recognition, and object localization. We build ParM atop an open-source prediction serving system and through extensive evaluation show that ParM improves overall accuracy in the face of unavailability with low latency while using 2-4$\times$ less additional resources than replication-based approaches. ParM reduces the gap between 99.9th percentile and median latency by up to $3.5\times$ compared to approaches that use an equal amount of resources, while maintaining the same median.

==> figures/accuracy/accuracies_bar.tex <==
% This file was created by matplotlib2tikz v0.7.1.
\begin{tikzpicture}[
        hatch distance/.store in=\hatchdistance,
        hatch distance=5pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=0.5pt]
\pgfplotsset{label style={font=\footnotesize}, 
             tick label style={font=\footnotesize},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,
             /pgfplots/ybar legend/.style={
                /pgfplots/legend image code/.code={%
                    \draw[##1,/tikz/.cd,yshift=-0.25em]
                    (0cm,0cm) rectangle (12pt,6pt);
                },
            },
        }
        
% Custom hatches        
% \makeatletter
%     \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
%     {\pgfqpoint{0pt}{0pt}}
%     {\pgfqpoint{\hatchdistance}{\hatchdistance}}
%     {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
%     {
%         \pgfsetcolor{\tikz@pattern@color}
%         \pgfsetlinewidth{\hatchthickness}
%         \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
%         \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
%         \pgfusepath{stroke}
%     }
        
        
% Purple        
\definecolor{color0}{rgb}{0.992156862745098,0.682352941176471,0.380392156862745}
\definecolor{color1}{rgb}{0.458823529411765,0.419607843137255,0.694117647058824}
\definecolor{color2}{rgb}{0.737254901960784,0.741176470588235,0.862745098039216}
\definecolor{color3}{rgb}{0.937254901960784,0.929411764705882,0.96078431372549}
\definecolor{color4}{rgb}{0.937254901960784,0.231372549019608,0.172549019607843}
% Blue
% \definecolor{color0}{rgb}{0.992156862745098,0.682352941176471,0.380392156862745}
% \definecolor{color1}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
% \definecolor{color2}{rgb}{0.619607843137255,0.792156862745098,0.882352941176471}
% \definecolor{color3}{rgb}{0.870588235294118,0.92156862745098,0.968627450980392}
% \definecolor{color4}{rgb}{0.937254901960784,0.231372549019608,0.172549019607843}
\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=3,
legend style={at={(0.5,1.04)}, anchor=south, draw=none,
              /tikz/every even column/.append style={column sep=0.2cm}},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel style={text width=\figurewidth,align=center},
xlabel={Dataset},
xmin=-0.3625, xmax=5.9625,
xtick={0.3,1.3,2.3,3.3,4.3,5.3},
xticklabels={MNIST,Fashion,Cat/Dog,Speech,Cifar10,Cifar100},
y grid style={gray, opacity=0.3},
ymajorgrids,
ylabel={Accuracy (Percent)},
ylabel style={at={(axis description cs:0.05,.5)}},
ymin=0, ymax=100
]
\draw[draw=black,fill=color0,thick] (axis cs:-0.075,0) rectangle (axis cs:0.075,99.2);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,thick};
\addlegendentry{Available ($\accAvail$)}
\draw[draw=black,fill=color0,thick] (axis cs:0.925,0) rectangle (axis cs:1.075,92.9);
\draw[draw=black,fill=color0,thick] (axis cs:1.925,0) rectangle (axis cs:2.075,97.1);
\draw[draw=black,fill=color0,thick] (axis cs:2.925,0) rectangle (axis cs:3.075,94.54);
\draw[draw=black,fill=color0,thick] (axis cs:3.925,0) rectangle (axis cs:4.075,93.5);
\draw[draw=black,fill=color0,thick] (axis cs:4.925,0) rectangle (axis cs:5.075,92.5);
\draw[draw=black,fill=color1,thick] (axis cs:0.075,0) rectangle (axis cs:0.225,99.21);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1,thick};
\addlegendentry{\tech k=2 ($\accUnavail$)}
\draw[draw=black,fill=color1,thick] (axis cs:1.075,0) rectangle (axis cs:1.225,91.11);
\draw[draw=black,fill=color1,thick] (axis cs:2.075,0) rectangle (axis cs:2.225,92.8);
\draw[draw=black,fill=color1,thick] (axis cs:3.075,0) rectangle (axis cs:3.225,91.48);
\draw[draw=black,fill=color1,thick] (axis cs:4.075,0) rectangle (axis cs:4.225,88.68);
\draw[draw=black,fill=color1,thick] (axis cs:5.075,0) rectangle (axis cs:5.225,86.1);
\draw[draw=black,fill=color2,thick] (axis cs:0.225,0) rectangle (axis cs:0.375,98.28);
\addlegendimage{ybar,ybar legend,draw=black,fill=color2,thick};
\addlegendentry{\tech k=3 ($\accUnavail$)}
\draw[draw=black,fill=color2,thick] (axis cs:1.225,0) rectangle (axis cs:1.375,87.86);
\draw[draw=black,fill=color2,thick] (axis cs:2.225,0) rectangle (axis cs:2.375,86.15);
\draw[draw=black,fill=color2,thick] (axis cs:3.225,0) rectangle (axis cs:3.375,83.92);
\draw[draw=black,fill=color2,thick] (axis cs:4.225,0) rectangle (axis cs:4.375,73.86);
\draw[draw=black,fill=color2,thick] (axis cs:5.225,0) rectangle (axis cs:5.375,69.93);
\draw[draw=black,fill=color3,thick] (axis cs:0.375,0) rectangle (axis cs:0.525,96.39);
\addlegendimage{ybar,ybar legend,draw=black,fill=color3,thick};
\addlegendentry{\tech k=4 ($\accUnavail$)}
\draw[draw=black,fill=color3,thick] (axis cs:1.375,0) rectangle (axis cs:1.525,84.21);
\draw[draw=black,fill=color3,thick] (axis cs:2.375,0) rectangle (axis cs:2.525,77.28);
\draw[draw=black,fill=color3,thick] (axis cs:3.375,0) rectangle (axis cs:3.525,75.6);
\draw[draw=black,fill=color3,thick] (axis cs:4.375,0) rectangle (axis cs:4.525,52.92);
\draw[draw=black,fill=color3,thick] (axis cs:5.375,0) rectangle (axis cs:5.525,43.94);
\draw[draw=black,fill=color4,thick,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:0.525,0) rectangle (axis cs:0.675,10);
\addlegendimage{ybar,ybar legend,draw=black,fill=color4,thick,postaction={pattern=flexible hatch, pattern color=black}};
\addlegendentry{Default ($\accUnavail$)}
\draw[draw=black,fill=color4,thick,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:1.525,0) rectangle (axis cs:1.675,10);
\draw[draw=black,fill=color4,thick,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:2.525,0) rectangle (axis cs:2.675,50);
\draw[draw=black,fill=color4,thick,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:3.525,0) rectangle (axis cs:3.675,3.33);
\draw[draw=black,fill=color4,thick,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:4.525,0) rectangle (axis cs:4.675,10);
\draw[draw=black,fill=color4,thick,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:5.525,0) rectangle (axis cs:5.675,5);
\end{axis}
\end{tikzpicture}

==> figures/accuracy/accuracies_bar_k2.tex <==
% This file was created by matplotlib2tikz v0.7.1.
\begin{tikzpicture}[
        hatch distance/.store in=\hatchdistance,
        hatch distance=5pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=0.5pt]
\pgfplotsset{label style={font=\footnotesize}, 
             tick label style={font=\footnotesize},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,
             /pgfplots/ybar legend/.style={
                /pgfplots/legend image code/.code={%
                    \draw[##1,/tikz/.cd,yshift=-0.25em]
                    (0cm,0cm) rectangle (12pt,6pt);
                },
            },
        }

% Custom hatches        
\makeatletter
    \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
    {\pgfqpoint{0pt}{0pt}}
    {\pgfqpoint{\hatchdistance}{\hatchdistance}}
    {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
    {
        \pgfsetcolor{\tikz@pattern@color}
        \pgfsetlinewidth{\hatchthickness}
        \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
        \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
        \pgfusepath{stroke}
    }
      
% Purple
\definecolor{color0}{rgb}{0.992156862745098,0.682352941176471,0.380392156862745}
\definecolor{color1}{rgb}{0.458823529411765,0.419607843137255,0.694117647058824}
\definecolor{color2}{rgb}{0.937254901960784,0.231372549019608,0.172549019607843}
        
% Blue        
% \definecolor{color0}{rgb}{0.992156862745098,0.682352941176471,0.380392156862745}
% \definecolor{color1}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
% \definecolor{color2}{rgb}{0.937254901960784,0.231372549019608,0.172549019607843}
\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=2,
legend style={at={(0.5,1.04)}, anchor=south, draw=none,
              /tikz/every even column/.append style={column sep=0.2cm}},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel style={text width=\figurewidth,align=center},
xlabel={Dataset},
xmin=-0.38, xmax=5.78,
xtick={0.2,1.2,2.2,3.2,4.2,5.2},
xticklabel style={align=center},
xticklabels={MNIST,Fashion,Cat/Dog,Speech,Cifar10,Cifar100},
y grid style={gray, opacity=0.3},
ymajorgrids,
ylabel={Accuracy (Percent)},
ylabel style={at={(axis description cs:0.05,.5)}},
ymin=0, ymax=100
]
\draw[draw=black,fill=color0,thick] (axis cs:-0.1,0) rectangle (axis cs:0.1,99.2);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,thick};
\addlegendentry{Available ($\accAvail$)}

\draw[draw=black,fill=color0,thick] (axis cs:0.9,0) rectangle (axis cs:1.1,92.9);
\draw[draw=black,fill=color0,thick] (axis cs:1.9,0) rectangle (axis cs:2.1,97.1);
\draw[draw=black,fill=color0,thick] (axis cs:2.9,0) rectangle (axis cs:3.1,94.54);
\draw[draw=black,fill=color0,thick] (axis cs:3.9,0) rectangle (axis cs:4.1,93.5);
\draw[draw=black,fill=color0,thick] (axis cs:4.9,0) rectangle (axis cs:5.1,92.5);
\draw[draw=black,fill=color1,thick] (axis cs:0.1,0) rectangle (axis cs:0.3,99.21);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1,thick};
\addlegendentry{\tech \Degraded ($\accUnavail$)}

\draw[draw=black,fill=color1,thick] (axis cs:1.1,0) rectangle (axis cs:1.3,91.11);
\draw[draw=black,fill=color1,thick] (axis cs:2.1,0) rectangle (axis cs:2.3,92.8);
\draw[draw=black,fill=color1,thick] (axis cs:3.1,0) rectangle (axis cs:3.3,91.48);
\draw[draw=black,fill=color1,thick] (axis cs:4.1,0) rectangle (axis cs:4.3,88.68);
\draw[draw=black,fill=color1,thick] (axis cs:5.1,0) rectangle (axis cs:5.3,86.1);
\draw[draw=black,fill=color2,thick,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:0.3,0) rectangle (axis cs:0.5,10);
\addlegendimage{ybar,ybar legend,draw=black,fill=color2,thick,postaction={pattern=flexible hatch, pattern color=black}};
\addlegendentry{Default \Degraded ($\accUnavail$)}

\draw[draw=black,fill=color2,thick,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:1.3,0) rectangle (axis cs:1.5,10);
\draw[draw=black,fill=color2,thick,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:2.3,0) rectangle (axis cs:2.5,50);
\draw[draw=black,fill=color2,thick,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:3.3,0) rectangle (axis cs:3.5,3.33);
\draw[draw=black,fill=color2,thick,postaction={pattern=flexible hatch, pattern color=black}] (axis cs:4.3,0) rectangle (axis cs:4.5,10);
\draw[draw=black,fill=color2,thick,postaction={pattern=flexible hatch, pattern color=black}]  (axis cs:5.3,0) rectangle (axis cs:5.5,5);
\end{axis}
\end{tikzpicture}

==> figures/accuracy/accuracies_line.tex <==
% This file was created by matplotlib2tikz v0.7.1.
\begin{tikzpicture}
\pgfplotsset{label style={font=\footnotesize}, 
             tick label style={font=\small},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,}
         
% Purple    
\definecolor{color0}{rgb}{0.458823529411765,0.419607843137255,0.694117647058824}

% Blue
% \definecolor{color0}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color1}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}
\definecolor{color2}{rgb}{0.992156862745098,0.682352941176471,0.380392156862745}
\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=2,
legend style={at={(0.5,1.04)}, anchor=south, draw=none,
              /tikz/every even column/.append style={column sep=0.2cm}},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={gray, opacity=0.3},
xlabel style={text width=1.1\figurewidth,align=center},
xlabel={Fraction Unavailable ($\fracUnavail$)},
xmajorgrids,
xmin=0, xmax=0.1,
xtick={0, 0.025, 0.05, 0.075, 0.1},%,0.2,0.3,0.4},
xticklabels={0, 0.025, 0.05, 0.075, 0.1},%,0.2,0.3,0.4},
y grid style={gray, opacity=0.3},
ylabel={Accuracy (Percent)},
ylabel style={at={(axis description cs:0.07,.5)}},
ymajorgrids,
ymin=80, ymax=100
]
\addplot [ultra thick, color2, forget plot]
table {%
0 93.5
0.1 93.5
0.2 93.5
0.3 93.5
0.4 93.5
};
\addplot [ultra thick, color0]
table {%
0 93.5
0.1 93.018
0.2 92.536
0.3 92.054
0.4 91.572
};
\addlegendentry{\tech k=2}
\addplot [ultra thick, color0, dashed]
table {%
0 93.5
0.1 91.536
0.2 89.572
0.3 87.608
0.4 85.644
};
\addlegendentry{\tech k=3}
\addplot [ultra thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 93.5
0.1 89.442
0.2 85.384
0.3 81.326
0.4 77.268
};
\addlegendentry{\tech k=4}
\addplot [ultra thick, color1, dotted]
table {%
0 93.5
0.1 85.15
0.2 76.8
0.3 68.45
0.4 60.1
};
\addlegendentry{Default}
\end{axis}
\end{tikzpicture}

==> figures/accuracy/bird.tex <==
% This file was created by matplotlib2tikz v0.7.1.
\begin{tikzpicture}
\pgfplotsset{label style={font=\footnotesize}, 
             tick label style={font=\footnotesize},
             legend style={font=\footnotesize},
             axis lines=none,
             /pgfplots/ybar legend/.style={
                /pgfplots/legend image code/.code={%
                    \draw[##1,/tikz/.cd,yshift=-0.25em]
                    (0cm,0cm) rectangle (12pt,6pt);
                },
            },
        }
        
\definecolor{color0}{rgb}{0.192156862745098,0.63921568627451,0.329411764705882}
\definecolor{color1}{rgb}{0.992156862745098,0.682352941176471,0.380392156862745}
% Purple
\definecolor{color2}{rgb}{0.458823529411765,0.419607843137255,0.694117647058824}
% Blue
% \definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\begin{axis}[
height=1.15\figureheight,
legend cell align={left},
legend columns=1,
legend style={at={(0.5,1.03)}, anchor=south, draw=none,
              /tikz/every even column/.append style={column sep=0.2cm}}
]
\addplot [ultra thick, color0]
table {%
0 0
};
\addlegendentry{Ground Truth};
\addplot [ultra thick, color1]
table {%
0 0
};
\addlegendentry{Available};
\addplot [ultra thick, color2]
table {%
0 0
};
\addlegendentry{\Degraded};
\node [] {\includegraphics[width=0.9\figurewidth]{figures/accuracy/7_purple.png}};
\end{axis}
\end{tikzpicture}

==> figures/latency/vary_k_bar_shuffle.tex <==
% This file was created by matplotlib2tikz v0.7.1.
\begin{tikzpicture}

\pgfplotsset{label style={font=\small}, 
             tick label style={font=\small},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,
             /pgfplots/ybar legend/.style={
                /pgfplots/legend image code/.code={%
                    \draw[##1,/tikz/.cd,yshift=-0.25em]
                    (0cm,0cm) rectangle (12pt,6pt);
                },
            },
        }

% Purple
\definecolor{color0}{rgb}{0.415686274509804,0.317647058823529,0.63921568627451}
\definecolor{color1}{rgb}{0.619607843137255,0.603921568627451,0.784313725490196}
\definecolor{color2}{rgb}{0.796078431372549,0.788235294117647,0.886274509803922}
\definecolor{color3}{rgb}{0.949019607843137,0.941176470588235,0.968627450980392}

% Blue
% \definecolor{color0}{rgb}{0.129411764705882,0.443137254901961,0.709803921568627}
% \definecolor{color1}{rgb}{0.419607843137255,0.682352941176471,0.83921568627451}
% \definecolor{color2}{rgb}{0.741176470588235,0.843137254901961,0.905882352941176}
% \definecolor{color3}{rgb}{0.937254901960784,0.952941176470588,1}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=2,
legend style={at={(0.5,1.)}, anchor=south, draw=none,
            /tikz/every even column/.append style={column sep=0.2cm}},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Metric},
xmin=-0.305, xmax=4.755,
xtick={0.225,1.225,2.225,3.225,4.225},
xticklabels={Med.,Mean,99th,99.5th,99.9th},
%y grid style={white!69.01960784313725!black},
ylabel={Latency (ms)},
ylabel style={at={(axis description cs:0.1,.5)}},
ytick={0, 10, 20, 30, 40, 50},
ymin=0, ymax=55.482,
y grid style={gray, opacity=0.3},
ymajorgrids
]
\draw[draw=black,fill=color0,thick] (axis cs:-0.075,0) rectangle (axis cs:0.075,20.46);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,thick};
\addlegendentry{\tech k=2 (33\%)}

\draw[draw=black,fill=color0,thick] (axis cs:0.925,0) rectangle (axis cs:1.075,19.71);
\draw[draw=black,fill=color0,thick] (axis cs:1.925,0) rectangle (axis cs:2.075,25.39);
\draw[draw=black,fill=color0,thick] (axis cs:2.925,0) rectangle (axis cs:3.075,26.82);
\draw[draw=black,fill=color0,thick] (axis cs:3.925,0) rectangle (axis cs:4.075,30.8);
\draw[draw=black,fill=color1,thick] (axis cs:0.075,0) rectangle (axis cs:0.225,20.65);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1,thick};
\addlegendentry{\tech k=3 (25\%)}

\draw[draw=black,fill=color1,thick] (axis cs:1.075,0) rectangle (axis cs:1.225,19.93);
\draw[draw=black,fill=color1,thick] (axis cs:2.075,0) rectangle (axis cs:2.225,26.93);
\draw[draw=black,fill=color1,thick] (axis cs:3.075,0) rectangle (axis cs:3.225,28.7);
\draw[draw=black,fill=color1,thick] (axis cs:4.075,0) rectangle (axis cs:4.225,33.27);
\draw[draw=black,fill=color2,thick] (axis cs:0.225,0) rectangle (axis cs:0.375,20.58);
\addlegendimage{ybar,ybar legend,draw=black,fill=color2,thick};
\addlegendentry{\tech k=4 (20\%)}

\draw[draw=black,fill=color2,thick] (axis cs:1.225,0) rectangle (axis cs:1.375,19.96);
\draw[draw=black,fill=color2,thick] (axis cs:2.225,0) rectangle (axis cs:2.375,28.05);
\draw[draw=black,fill=color2,thick] (axis cs:3.225,0) rectangle (axis cs:3.375,29.92);
\draw[draw=black,fill=color2,thick] (axis cs:4.225,0) rectangle (axis cs:4.375,34.69);
\draw[draw=black,fill=color3,thick] (axis cs:0.375,0) rectangle (axis cs:0.525,20.32);
\addlegendimage{ybar,ybar legend,draw=black,fill=color3,thick};
\addlegendentry{\baseEqual (33\%)}

\draw[draw=black,fill=color3,thick] (axis cs:1.375,0) rectangle (axis cs:1.525,20.24);
\draw[draw=black,fill=color3,thick] (axis cs:2.375,0) rectangle (axis cs:2.525,33.3);
\draw[draw=black,fill=color3,thick] (axis cs:3.375,0) rectangle (axis cs:3.525,38.29);
\draw[draw=black,fill=color3,thick] (axis cs:4.375,0) rectangle (axis cs:4.525,52.84);
\path [draw=black, thick]
(axis cs:0,20.46)
--(axis cs:0,20.46);

\path [draw=black, thick]
(axis cs:1,19.71)
--(axis cs:1,19.71);

\path [draw=black, thick]
(axis cs:2,25.39)
--(axis cs:2,25.39);

\path [draw=black, thick]
(axis cs:3,26.82)
--(axis cs:3,26.82);

\path [draw=black, thick]
(axis cs:4,30.8)
--(axis cs:4,30.8);

\path [draw=black, thick]
(axis cs:0.15,20.65)
--(axis cs:0.15,20.65);

\path [draw=black, thick]
(axis cs:1.15,19.93)
--(axis cs:1.15,19.93);

\path [draw=black, thick]
(axis cs:2.15,26.93)
--(axis cs:2.15,26.93);

\path [draw=black, thick]
(axis cs:3.15,28.7)
--(axis cs:3.15,28.7);

\path [draw=black, thick]
(axis cs:4.15,33.27)
--(axis cs:4.15,33.27);

\path [draw=black, thick]
(axis cs:0.3,20.58)
--(axis cs:0.3,20.58);

\path [draw=black, thick]
(axis cs:1.3,19.96)
--(axis cs:1.3,19.96);

\path [draw=black, thick]
(axis cs:2.3,28.05)
--(axis cs:2.3,28.05);

\path [draw=black, thick]
(axis cs:3.3,29.92)
--(axis cs:3.3,29.92);

\path [draw=black, thick]
(axis cs:4.3,34.69)
--(axis cs:4.3,34.69);

\path [draw=black, thick]
(axis cs:0.45,20.32)
--(axis cs:0.45,20.32);

\path [draw=black, thick]
(axis cs:1.45,20.24)
--(axis cs:1.45,20.24);

\path [draw=black, thick]
(axis cs:2.45,33.3)
--(axis cs:2.45,33.3);

\path [draw=black, thick]
(axis cs:3.45,38.29)
--(axis cs:3.45,38.29);

\path [draw=black, thick]
(axis cs:4.45,52.84)
--(axis cs:4.45,52.84);

\end{axis}

\end{tikzpicture}

==> figures/latency/vary_rate_k2_approx_p2_shuffle.tex <==
% This file was created by matplotlib2tikz v0.7.1.
\begin{tikzpicture}

\pgfplotsset{label style={font=\small}, 
             tick label style={font=\small},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,}
             
\definecolor{color0}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}
% Purple
\definecolor{color1}{rgb}{0.415686274509804,0.317647058823529,0.63921568627451}
% Blue
% \definecolor{color1}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=2,
legend style={at={(0.5,1.04)}, anchor=south, draw=none,
              /tikz/every even column/.append style={column sep=0.2cm}},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={gray, opacity=0.3},
xlabel={Query Rate (qps)},
xmajorgrids,
xmin=138, xmax=402,
xtick={150, 210, 270, 330, 390},
y grid style={gray, opacity=0.3},
ylabel={Latency (ms)},
ylabel style={at={(axis description cs:0.05,.5)}},
ymajorgrids,
ymin=19.472, ymax=40
]
\path [draw=black, semithick]
(axis cs:150,20.32)
--(axis cs:150,20.54);

\path [draw=black, semithick]
(axis cs:180,20.2)
--(axis cs:180,20.5);

\path [draw=black, semithick]
(axis cs:210,20.2)
--(axis cs:210,20.5);

\path [draw=black, semithick]
(axis cs:240,20.11)
--(axis cs:240,20.49);

\path [draw=black, semithick]
(axis cs:270,20.13)
--(axis cs:270,20.5);

\path [draw=black, semithick]
(axis cs:300,20.26)
--(axis cs:300,20.43);

\path [draw=black, semithick]
(axis cs:330,20.31)
--(axis cs:330,20.44);

\path [draw=black, semithick]
(axis cs:360,20.4)
--(axis cs:360,20.43);

\path [draw=black, semithick]
(axis cs:390,20.4)
--(axis cs:390,20.47);

\path [draw=black, semithick]
(axis cs:150,27.68)
--(axis cs:150,28.38);

\path [draw=black, semithick]
(axis cs:180,28.12)
--(axis cs:180,28.61);

\path [draw=black, semithick]
(axis cs:210,29.52)
--(axis cs:210,29.89);

\path [draw=black, semithick]
(axis cs:240,30.58)
--(axis cs:240,31.92);

\path [draw=black, semithick]
(axis cs:270,33.22)
--(axis cs:270,33.7);

\path [draw=black, semithick]
(axis cs:300,34.06)
--(axis cs:300,34.51);

\path [draw=black, semithick]
(axis cs:330,35.4)
--(axis cs:330,37.36);

\path [draw=black, semithick]
(axis cs:360,36.21)
--(axis cs:360,36.75);

\path [draw=black, semithick]
(axis cs:390,38.1)
--(axis cs:390,38.21);

\path [draw=black, semithick]
(axis cs:150,20.48)
--(axis cs:150,20.81);

\path [draw=black, semithick]
(axis cs:180,20.36)
--(axis cs:180,20.52);

\path [draw=black, semithick]
(axis cs:210,20.43)
--(axis cs:210,20.57);

\path [draw=black, semithick]
(axis cs:240,20.42)
--(axis cs:240,20.52);

\path [draw=black, semithick]
(axis cs:270,20.39)
--(axis cs:270,20.67);

\path [draw=black, semithick]
(axis cs:300,20.5)
--(axis cs:300,20.62);

\path [draw=black, semithick]
(axis cs:330,20.49)
--(axis cs:330,20.64);

\path [draw=black, semithick]
(axis cs:360,20.49)
--(axis cs:360,20.78);

\path [draw=black, semithick]
(axis cs:390,20.51)
--(axis cs:390,20.76);

\path [draw=black, semithick]
(axis cs:150,33.39)
--(axis cs:150,33.63);

\path [draw=black, semithick]
(axis cs:180,31.64)
--(axis cs:180,32.73);

\path [draw=black, semithick]
(axis cs:210,31.15)
--(axis cs:210,31.94);

\path [draw=black, semithick]
(axis cs:240,30.78)
--(axis cs:240,30.93);

\path [draw=black, semithick]
(axis cs:270,30.44)
--(axis cs:270,30.8);

\path [draw=black, semithick]
(axis cs:300,29.83)
--(axis cs:300,30.38);

\path [draw=black, semithick]
(axis cs:330,29.91)
--(axis cs:330,30.5);

\path [draw=black, semithick]
(axis cs:360,29.77)
--(axis cs:360,31.55);

\path [draw=black, semithick]
(axis cs:390,30.27)
--(axis cs:390,31.2);

\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 20.32
180 20.2
210 20.2
240 20.11
270 20.13
300 20.26
330 20.31
360 20.4
390 20.4
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 20.54
180 20.5
210 20.5
240 20.49
270 20.5
300 20.43
330 20.44
360 20.43
390 20.47
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 27.68
180 28.12
210 29.52
240 30.58
270 33.22
300 34.06
330 35.4
360 36.21
390 38.1
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 28.38
180 28.61
210 29.89
240 31.92
270 33.7
300 34.51
330 37.36
360 36.75
390 38.21
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 20.48
180 20.36
210 20.43
240 20.42
270 20.39
300 20.5
330 20.49
360 20.49
390 20.51
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 20.81
180 20.52
210 20.57
240 20.52
270 20.67
300 20.62
330 20.64
360 20.78
390 20.76
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 33.39
180 31.64
210 31.15
240 30.78
270 30.44
300 29.83
330 29.91
360 29.77
390 30.27
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 33.63
180 32.73
210 31.94
240 30.93
270 30.8
300 30.38
330 30.5
360 31.55
390 31.2
};
\addplot [semithick, color0, mark=square*, mark size=1.7, mark options={solid,fill=white}]
table {%
150 20.52
180 20.26
210 20.23
240 20.26
270 20.2
300 20.27
330 20.42
360 20.42
390 20.43
};
\addlegendentry{A.B. med.}
\addplot [semithick, color1, mark=*, mark size=1.7, mark options={solid}]
table {%
150 20.52
180 20.51
210 20.45
240 20.45
270 20.46
300 20.57
330 20.56
360 20.67
390 20.64
};
\addlegendentry{\tech med.}
\addplot [semithick, color0, dashed, mark=square*, mark size=1.7, mark options={solid,fill=white}]
table {%
150 27.93
180 28.42
210 29.69
240 30.69
270 33.66
300 34.32
330 36.15
360 36.32
390 38.12
};
\addlegendentry{A.B. 99.9th}
\addplot [semithick, color1, dashed, mark=*, mark size=1.7, mark options={solid}]
table {%
150 33.42
180 32.57
210 31.23
240 30.79
270 30.78
300 30.09
330 30.08
360 30.37
390 30.64
};
\addlegendentry{\tech 99.9th}
\end{axis}

\end{tikzpicture}

==> figures/latency/vary_rate_k2_c5_shuffle.tex <==
% This file was created by matplotlib2tikz v0.7.1.
\begin{tikzpicture}

\pgfplotsset{label style={font=\small}, 
             tick label style={font=\small},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left}

\definecolor{color0}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}

% Purple
\definecolor{color1}{rgb}{0.415686274509804,0.317647058823529,0.63921568627451}
% Blue
% \definecolor{color1}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=2,
legend style={at={(0.5,1.)}, anchor=south, draw=none,
            /tikz/every even column/.append style={column sep=0.2cm}},
tick align=outside,
tick pos=left,
width=\figurewidth,
xtick={120,144,168,192,216,240},
x grid style={gray, opacity=0.3},
xlabel={Query Rate (qps)},
xmajorgrids,
xmin=114, xmax=246,
y grid style={gray, opacity=0.3},
ytick={75, 125, 175, 225},
ylabel={Latency (ms)},
ylabel style={at={(axis description cs:0.05,.5)}},
ymajorgrids,
ymin=63.799, ymax=230.361
]
\path [draw=black, semithick]
(axis cs:120,71.53)
--(axis cs:120,71.69);

\path [draw=black, semithick]
(axis cs:144,71.42)
--(axis cs:144,71.62);

\path [draw=black, semithick]
(axis cs:168,71.5)
--(axis cs:168,71.63);

\path [draw=black, semithick]
(axis cs:192,71.59)
--(axis cs:192,71.73);

\path [draw=black, semithick]
(axis cs:216,71.43)
--(axis cs:216,71.5);

\path [draw=black, semithick]
(axis cs:240,71.37)
--(axis cs:240,71.48);

\path [draw=black, semithick]
(axis cs:120,210.67)
--(axis cs:120,219.94);

\path [draw=black, semithick]
(axis cs:144,211.83)
--(axis cs:144,220.88);

\path [draw=black, semithick]
(axis cs:168,213.39)
--(axis cs:168,216.26);

\path [draw=black, semithick]
(axis cs:192,211.31)
--(axis cs:192,222.79);

\path [draw=black, semithick]
(axis cs:216,209.16)
--(axis cs:216,219.53);

\path [draw=black, semithick]
(axis cs:240,203.36)
--(axis cs:240,208.81);

\path [draw=black, semithick]
(axis cs:120,72.18)
--(axis cs:120,72.49);

\path [draw=black, semithick]
(axis cs:144,71.99)
--(axis cs:144,72.21);

\path [draw=black, semithick]
(axis cs:168,72.6)
--(axis cs:168,72.74);

\path [draw=black, semithick]
(axis cs:192,72.48)
--(axis cs:192,72.74);

\path [draw=black, semithick]
(axis cs:216,72.34)
--(axis cs:216,72.8);

\path [draw=black, semithick]
(axis cs:240,72.74)
--(axis cs:240,72.8);

\path [draw=black, semithick]
(axis cs:120,116.13)
--(axis cs:120,119.77);

\path [draw=black, semithick]
(axis cs:144,115.49)
--(axis cs:144,116.62);

\path [draw=black, semithick]
(axis cs:168,115.52)
--(axis cs:168,116.3);

\path [draw=black, semithick]
(axis cs:192,114.2)
--(axis cs:192,116.07);

\path [draw=black, semithick]
(axis cs:216,114.3)
--(axis cs:216,117.5);

\path [draw=black, semithick]
(axis cs:240,117.32)
--(axis cs:240,118.74);

\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
120 71.53
144 71.42
168 71.5
192 71.59
216 71.43
240 71.37
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
120 71.69
144 71.62
168 71.63
192 71.73
216 71.5
240 71.48
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
120 210.67
144 211.83
168 213.39
192 211.31
216 209.16
240 203.36
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
120 219.94
144 220.88
168 216.26
192 222.79
216 219.53
240 208.81
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
120 72.18
144 71.99
168 72.6
192 72.48
216 72.34
240 72.74
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
120 72.49
144 72.21
168 72.74
192 72.74
216 72.8
240 72.8
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
120 116.13
144 115.49
168 115.52
192 114.2
216 114.3
240 117.32
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
120 119.77
144 116.62
168 116.3
192 116.07
216 117.5
240 118.74
};
\addplot [semithick, color0, mark=square*, mark size=1.7, mark options={solid,fill=white}]
table {%
120 71.58
144 71.55
168 71.54
192 71.68
216 71.49
240 71.48
};
\addlegendentry{\baseEqualShort med.}
\addplot [semithick, color1, mark=*, mark size=1.7, mark options={solid}]
table {%
120 72.31
144 72.17
168 72.69
192 72.48
216 72.5
240 72.75
};
\addlegendentry{\tech med.}
\addplot [semithick, color0, dashed, mark=square*, mark size=1.7, mark options={solid,fill=white}]
table {%
120 219.9
144 220.13
168 213.59
192 221.48
216 213.63
240 207.97
};
\addlegendentry{\baseEqualShort 99.9th}
\addplot [semithick, color1, dashed, mark=*, mark size=1.7, mark options={solid}]
table {%
120 118.7
144 115.72
168 116.05
192 114.6
216 115.04
240 117.46
};
\addlegendentry{\tech 99.9th}
\end{axis}

\end{tikzpicture}

==> figures/latency/vary_rate_k2_p2.tex <==
% This file was created by matplotlib2tikz v0.7.1.
\begin{tikzpicture}
\newcommand{\ylabelshift}{0.05}
\pgfplotsset{label style={font=\small}, 
             tick label style={font=\small},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left}

\definecolor{color0}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}

% Purple
\definecolor{color1}{rgb}{0.415686274509804,0.317647058823529,0.63921568627451}
% Blue
% \definecolor{color1}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=2,
legend style={at={(0.5,1.04)}, anchor=south, draw=none,
            /tikz/every even column/.append style={column sep=0.2cm}},
tick align=outside,
tick pos=left,
width=\figurewidth,
xtick={150, 210, 270, 330, 390},
x grid style={gray, opacity=0.3},
xlabel={Query Rate (qps)},
xmajorgrids,
xmin=138, xmax=402,
y grid style={gray, opacity=0.3},
ylabel={Latency (ms)},
ylabel style={at={(axis description cs:\ylabelshift,.5)}},
ymajorgrids,
ymin=18.973, ymax=36.287
]
\path [draw=black, semithick]
(axis cs:150,19.91)
--(axis cs:150,19.97);

\path [draw=black, semithick]
(axis cs:180,19.87)
--(axis cs:180,19.9);

\path [draw=black, semithick]
(axis cs:210,19.83)
--(axis cs:210,19.93);

\path [draw=black, semithick]
(axis cs:240,19.82)
--(axis cs:240,19.84);

\path [draw=black, semithick]
(axis cs:270,19.78)
--(axis cs:270,19.83);

\path [draw=black, semithick]
(axis cs:300,19.76)
--(axis cs:300,20.33);

\path [draw=black, semithick]
(axis cs:330,20.14)
--(axis cs:330,20.18);

\path [draw=black, semithick]
(axis cs:360,20.17)
--(axis cs:360,20.21);

\path [draw=black, semithick]
(axis cs:390,19.97)
--(axis cs:390,20.2);

\path [draw=black, semithick]
(axis cs:150,34.28)
--(axis cs:150,34.86);

\path [draw=black, semithick]
(axis cs:180,34.17)
--(axis cs:180,35.37);

\path [draw=black, semithick]
(axis cs:210,33.83)
--(axis cs:210,34.43);

\path [draw=black, semithick]
(axis cs:240,33.94)
--(axis cs:240,34.62);

\path [draw=black, semithick]
(axis cs:270,34.25)
--(axis cs:270,34.63);

\path [draw=black, semithick]
(axis cs:300,33.71)
--(axis cs:300,34.79);

\path [draw=black, semithick]
(axis cs:330,34.84)
--(axis cs:330,35.41);

\path [draw=black, semithick]
(axis cs:360,34.81)
--(axis cs:360,35.29);

\path [draw=black, semithick]
(axis cs:390,34.49)
--(axis cs:390,35.5);

\path [draw=black, semithick]
(axis cs:150,20.02)
--(axis cs:150,20.06);

\path [draw=black, semithick]
(axis cs:180,20.01)
--(axis cs:180,20.02);

\path [draw=black, semithick]
(axis cs:210,20.02)
--(axis cs:210,20.04);

\path [draw=black, semithick]
(axis cs:240,19.94)
--(axis cs:240,19.98);

\path [draw=black, semithick]
(axis cs:270,19.9)
--(axis cs:270,19.93);

\path [draw=black, semithick]
(axis cs:300,19.93)
--(axis cs:300,20.44);

\path [draw=black, semithick]
(axis cs:330,20.25)
--(axis cs:330,20.33);

\path [draw=black, semithick]
(axis cs:360,20.29)
--(axis cs:360,20.34);

\path [draw=black, semithick]
(axis cs:390,19.99)
--(axis cs:390,20.31);

\path [draw=black, semithick]
(axis cs:150,27.02)
--(axis cs:150,27.91);

\path [draw=black, semithick]
(axis cs:180,27.22)
--(axis cs:180,27.47);

\path [draw=black, semithick]
(axis cs:210,26.89)
--(axis cs:210,27.29);

\path [draw=black, semithick]
(axis cs:240,26.4)
--(axis cs:240,26.7);

\path [draw=black, semithick]
(axis cs:270,26.11)
--(axis cs:270,26.72);

\path [draw=black, semithick]
(axis cs:300,26.31)
--(axis cs:300,26.63);

\path [draw=black, semithick]
(axis cs:330,26.55)
--(axis cs:330,27.41);

\path [draw=black, semithick]
(axis cs:360,26.98)
--(axis cs:360,27.99);

\path [draw=black, semithick]
(axis cs:390,27.43)
--(axis cs:390,28.15);

\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 19.91
180 19.87
210 19.83
240 19.82
270 19.78
300 19.76
330 20.14
360 20.17
390 19.97
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 19.97
180 19.9
210 19.93
240 19.84
270 19.83
300 20.33
330 20.18
360 20.21
390 20.2
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 34.28
180 34.17
210 33.83
240 33.94
270 34.25
300 33.71
330 34.84
360 34.81
390 34.49
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 34.86
180 35.37
210 34.43
240 34.62
270 34.63
300 34.79
330 35.41
360 35.29
390 35.5
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 20.02
180 20.01
210 20.02
240 19.94
270 19.9
300 19.93
330 20.25
360 20.29
390 19.99
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 20.06
180 20.02
210 20.04
240 19.98
270 19.93
300 20.44
330 20.33
360 20.34
390 20.31
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 27.02
180 27.22
210 26.89
240 26.4
270 26.11
300 26.31
330 26.55
360 26.98
390 27.43
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 27.91
180 27.47
210 27.29
240 26.7
270 26.72
300 26.63
330 27.41
360 27.99
390 28.15
};
\addplot [semithick, color0, mark=square*, mark size=1.7, mark options={solid,fill=white}]
table {%
150 19.92
180 19.89
210 19.9
240 19.83
270 19.81
300 19.89
330 20.18
360 20.2
390 20.04
};
\addlegendentry{\baseEqualShort med.}
\addplot [semithick, color1, mark=*, mark size=1.7, mark options={solid}]
table {%
150 20.05
180 20.02
210 20.03
240 19.97
270 19.93
300 20.36
330 20.32
360 20.29
390 20.06
};
\addlegendentry{\tech med.}
\addplot [semithick, color0, dashed, mark=square*, mark size=1.7, mark options={solid,fill=white}]
table {%
150 34.79
180 34.49
210 34.02
240 34.09
270 34.32
300 34.68
330 35.23
360 35.15
390 34.85
};
\addlegendentry{\baseEqualShort 99.9th}
\addplot [semithick, color1, dashed, mark=*, mark size=1.7, mark options={solid}]
table {%
150 27.89
180 27.42
210 26.96
240 26.48
270 26.2
300 26.55
330 26.98
360 27.61
390 27.9
};
\addlegendentry{\tech 99.9th}
\end{axis}

\end{tikzpicture}


==> figures/latency/vary_rate_k2_p2_shuffle.tex <==
% This file was created by matplotlib2tikz v0.7.1.
\begin{tikzpicture}

\pgfplotsset{label style={font=\small}, 
             tick label style={font=\small},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left}

\definecolor{color0}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}

% Purple
\definecolor{color1}{rgb}{0.415686274509804,0.317647058823529,0.63921568627451}
% Blue
% \definecolor{color1}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=2,
legend style={at={(0.5,1.)}, anchor=south, draw=none,
            /tikz/every even column/.append style={column sep=0.2cm}},
tick align=outside,
tick pos=left,
width=\figurewidth,
xtick={150, 210, 270, 330, 390},
x grid style={gray, opacity=0.3},
xlabel={Query Rate (qps)},
xmajorgrids,
xmin=138, xmax=402,
y grid style={gray, opacity=0.3},
ylabel={Latency (ms)},
ylabel style={at={(axis description cs:0.1,.5)}},
ymajorgrids,
ymin=18.4815, ymax=60
]
\path [draw=black, semithick]
(axis cs:150,20.29)
--(axis cs:150,20.64);

\path [draw=black, semithick]
(axis cs:180,20.24)
--(axis cs:180,20.38);

\path [draw=black, semithick]
(axis cs:210,20.23)
--(axis cs:210,20.29);

\path [draw=black, semithick]
(axis cs:240,20.17)
--(axis cs:240,20.39);

\path [draw=black, semithick]
(axis cs:270,20.12)
--(axis cs:270,20.52);

\path [draw=black, semithick]
(axis cs:300,20.39)
--(axis cs:300,20.45);

\path [draw=black, semithick]
(axis cs:330,20.27)
--(axis cs:330,20.34);

\path [draw=black, semithick]
(axis cs:360,20.29)
--(axis cs:360,20.46);

\path [draw=black, semithick]
(axis cs:390,20.29)
--(axis cs:390,20.44);

\path [draw=black, semithick]
(axis cs:150,53.8)
--(axis cs:150,55.56);

\path [draw=black, semithick]
(axis cs:180,51.78)
--(axis cs:180,53.49);

\path [draw=black, semithick]
(axis cs:210,53.11)
--(axis cs:210,58.75);

\path [draw=black, semithick]
(axis cs:240,51.53)
--(axis cs:240,55.08);

\path [draw=black, semithick]
(axis cs:270,51.54)
--(axis cs:270,53.98);

\path [draw=black, semithick]
(axis cs:300,49.36)
--(axis cs:300,52.05);

\path [draw=black, semithick]
(axis cs:330,48.19)
--(axis cs:330,51.66);

\path [draw=black, semithick]
(axis cs:360,48.45)
--(axis cs:360,53.59);

\path [draw=black, semithick]
(axis cs:390,49.33)
--(axis cs:390,52.35);

\path [draw=black, semithick]
(axis cs:150,20.48)
--(axis cs:150,20.81);

\path [draw=black, semithick]
(axis cs:180,20.36)
--(axis cs:180,20.52);

\path [draw=black, semithick]
(axis cs:210,20.43)
--(axis cs:210,20.57);

\path [draw=black, semithick]
(axis cs:240,20.42)
--(axis cs:240,20.52);

\path [draw=black, semithick]
(axis cs:270,20.39)
--(axis cs:270,20.67);

\path [draw=black, semithick]
(axis cs:300,20.5)
--(axis cs:300,20.62);

\path [draw=black, semithick]
(axis cs:330,20.49)
--(axis cs:330,20.64);

\path [draw=black, semithick]
(axis cs:360,20.49)
--(axis cs:360,20.78);

\path [draw=black, semithick]
(axis cs:390,20.51)
--(axis cs:390,20.76);

\path [draw=black, semithick]
(axis cs:150,33.39)
--(axis cs:150,33.63);

\path [draw=black, semithick]
(axis cs:180,31.64)
--(axis cs:180,32.73);

\path [draw=black, semithick]
(axis cs:210,31.15)
--(axis cs:210,31.94);

\path [draw=black, semithick]
(axis cs:240,30.78)
--(axis cs:240,30.93);

\path [draw=black, semithick]
(axis cs:270,30.44)
--(axis cs:270,30.8);

\path [draw=black, semithick]
(axis cs:300,29.83)
--(axis cs:300,30.38);

\path [draw=black, semithick]
(axis cs:330,29.91)
--(axis cs:330,30.5);

\path [draw=black, semithick]
(axis cs:360,29.77)
--(axis cs:360,31.55);

\path [draw=black, semithick]
(axis cs:390,30.27)
--(axis cs:390,31.2);

\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 20.29
180 20.24
210 20.23
240 20.17
270 20.12
300 20.39
330 20.27
360 20.29
390 20.29
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 20.64
180 20.38
210 20.29
240 20.39
270 20.52
300 20.45
330 20.34
360 20.46
390 20.44
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 53.8
180 51.78
210 53.11
240 51.53
270 51.54
300 49.36
330 48.19
360 48.45
390 49.33
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 55.56
180 53.49
210 58.75
240 55.08
270 53.98
300 52.05
330 51.66
360 53.59
390 52.35
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 20.48
180 20.36
210 20.43
240 20.42
270 20.39
300 20.5
330 20.49
360 20.49
390 20.51
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 20.81
180 20.52
210 20.57
240 20.52
270 20.67
300 20.62
330 20.64
360 20.78
390 20.76
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 33.39
180 31.64
210 31.15
240 30.78
270 30.44
300 29.83
330 29.91
360 29.77
390 30.27
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
150 33.63
180 32.73
210 31.94
240 30.93
270 30.8
300 30.38
330 30.5
360 31.55
390 31.2
};
\addplot [semithick, color0, mark=square*, mark size=1.7, mark options={solid,fill=white}]
table {%
150 20.37
180 20.28
210 20.25
240 20.26
270 20.32
300 20.41
330 20.33
360 20.44
390 20.33
};
\addlegendentry{\baseEqualShort med.}
\addplot [semithick, color1, mark=*, mark size=1.7, mark options={solid}]
table {%
150 20.52
180 20.51
210 20.45
240 20.45
270 20.46
300 20.57
330 20.56
360 20.67
390 20.64
};
\addlegendentry{\tech med.}
\addplot [semithick, color0, dashed, mark=square*, mark size=1.7, mark options={solid,fill=white}]
table {%
150 55.41
180 52.62
210 53.31
240 53.65
270 52.84
300 51.2
330 51.37
360 49.25
390 49.74
};
\addlegendentry{\baseEqualShort 99.9th}
\addplot [semithick, color1, dashed, mark=*, mark size=1.7, mark options={solid}]
table {%
150 33.42
180 32.57
210 31.23
240 30.79
270 30.78
300 30.09
330 30.08
360 30.37
390 30.64
};
\addlegendentry{\tech 99.9th}
\end{axis}

\end{tikzpicture}


==> figures/latency/vary_shuffle_p2.tex <==
% This file was created by matplotlib2tikz v0.7.1.
\begin{tikzpicture}

\pgfplotsset{label style={font=\small}, 
             tick label style={font=\small},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,}

\definecolor{color0}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}
% Purple
\definecolor{color1}{rgb}{0.415686274509804,0.317647058823529,0.63921568627451}
% Blue
% \definecolor{color1}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=2,
legend style={at={(0.5,1.04)}, anchor=south, draw=none,
              /tikz/every even column/.append style={column sep=0.2cm}},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={gray, opacity=0.3},
xlabel={Number of background shuffles},
xmajorgrids,
xtick={2,3,4,5},
xmin=1.85, xmax=5.15,
y grid style={gray, opacity=0.3},
ylabel style={at={(axis description cs:0.05,.5)}},
ylabel={Latency (ms)},
ytick={20,30,40,50,60},
ymajorgrids,
ymin=17.9925, ymax=63.6975
]
\path [draw=black, semithick]
(axis cs:2,20.07)
--(axis cs:2,20.09);

\path [draw=black, semithick]
(axis cs:3,20.17)
--(axis cs:3,20.22);

\path [draw=black, semithick]
% (axis cs:4,20.54)
% --(axis cs:4,20.66);
(axis cs:4,20.12)
--(axis cs:4,20.52);

\path [draw=black, semithick]
(axis cs:5,20.65)
--(axis cs:5,20.7);

\path [draw=black, semithick]
(axis cs:2,42.29)
--(axis cs:2,43.53);

\path [draw=black, semithick]
(axis cs:3,46.41)
--(axis cs:3,47.97);

\path [draw=black, semithick]
% (axis cs:4,50.45)
% --(axis cs:4,55.32);
(axis cs:4,51.54)
--(axis cs:4,53.98);

\path [draw=black, semithick]
(axis cs:5,53.33)
--(axis cs:5,61.62);

\path [draw=black, semithick]
(axis cs:2,20.27)
--(axis cs:2,20.28);

\path [draw=black, semithick]
(axis cs:3,20.33)
--(axis cs:3,20.4);

\path [draw=black, semithick]
% (axis cs:4,20.72)
% --(axis cs:4,20.82);
(axis cs:4,20.39)
--(axis cs:4,20.67);

\path [draw=black, semithick]
(axis cs:5,20.83)
--(axis cs:5,20.93);

\path [draw=black, semithick]
(axis cs:2,27.85)
--(axis cs:2,28.19);

\path [draw=black, semithick]
(axis cs:3,29.13)
--(axis cs:3,29.31);

\path [draw=black, semithick]
% (axis cs:4,30.04)
% --(axis cs:4,30.87);
(axis cs:4,30.44)
--(axis cs:4,30.8);

\path [draw=black, semithick]
(axis cs:5,31.65)
--(axis cs:5,31.87);

\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
2 20.07
3 20.17
4 20.54
5 20.65
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
2 20.09
3 20.22
4 20.66
5 20.7
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
2 42.29
3 46.41
4 51.54
5 53.33
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
2 43.53
3 47.97
4 53.98
5 61.62
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
2 20.27
3 20.33
4 20.39
5 20.83
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
2 20.28
3 20.4
4 20.67
5 20.93
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
2 27.85
3 29.13
4 30.44
5 31.65
};
\addplot [semithick, black, mark=-, mark size=1.7, mark options={solid}, only marks, forget plot]
table {%
2 28.19
3 29.31
4 30.8
5 31.87
};
\addplot [semithick, color0, mark=square*, mark size=1.7, mark options={solid,fill=white}]
table {%
2 20.09
3 20.19
4 20.32
5 20.67
};
\addlegendentry{\baseEqualShort med.}
\addplot [semithick, color1, mark=*, mark size=1.7, mark options={solid}]
table {%
2 20.27
3 20.38
4 20.46
5 20.88
};
\addlegendentry{\tech med.}
\addplot [semithick, color0, dashed, mark=square*, mark size=1.7, mark options={solid,fill=white}]
table {%
2 43.06
3 47.56
4 52.84
5 59.19
};
\addlegendentry{\baseEqualShort 99.9th}
\addplot [semithick, color1, dashed, mark=*, mark size=1.7, mark options={solid}]
table {%
2 28.13
3 29.16
4 30.78
5 31.69
};
\addlegendentry{\tech 99.9th}
\end{axis}

\end{tikzpicture}
